Admissible heuristics for obstacle clearance optimization objectives

Obstacle clearance in state space is an important optimization objective in path planning because it can result in safe paths. This technical report presents admissible solution- and path-cost heuristics for this objective, which can be used to improve the performance of informed path planning algorithms.

==> figures/end_state.tex <==
\begin{tikzpicture}
  \begin{axis} [
    width = \textwidth,
    height = \textwidth,
    ymin = 1.0,
    ymax = 4.5,
    xmin = -0.2,
    xmax = 3.3,
    xtick = {0, 1.5, 3},
    xticklabels = {\( 0 \), \( l/2 \), \( l \)},
    ytick = {2.2},
    yticklabels = {\( \dist[1] \)},
    axis x line = bottom,
    axis y line = left,
    axis line style = {-latex},
    xlabel = {Distance along path (\( t \))},
    ylabel = {Clearance (\( \clearance*{} \))},
    axis on top
    ]
    % Draw the start and goal states.
    \node (state2) [state] at (3.0, 2.2) {};

    % Draw the clearance of the path.
    \addplot [
      smooth,
      tension = 0.8,
      thick,
      name path = clearance
    ] coordinates {
      (0.0, 1.5)
      (1.0, 2.0)
      (2.0, 1.9)
      (3.0, 2.2)
    } node [below = 5pt, pos = 0.3] {\( \clearance{\pathalias{\patharg}} \)};

    % Draw the upper bound on the clearance.
    \addplot [
      samples = 2,
      domain = 0:3,
      name path = bound2,
      bounds
    ] {
      -(x - 3) + 2.2
    } node [pos = 0.28, fill = white] {\( \dist[1] + l - \patharg \)};

    % Fill the area between the clearance and the upper bound.
    \addplot [
      fill = espgray
    ] fill between [of = bound2 and clearance];
  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/end_states.tex <==
\begin{tikzpicture}
  \begin{axis} [
    width = \textwidth,
    height = \textwidth,
    ymin = 1.0,
    ymax = 4.5,
    xmin = -0.2,
    xmax = 3.3,
    xtick = {0, 1.85, 3},
    xticklabels = {\( 0 \), \( \patharg[\text{e}] \), \( l \)},
    ytick = {1.5, 2.2},
    yticklabels = {\( \dist[1] \), \( \dist[2] \)},
    axis x line = bottom,
    axis y line = left,
    axis line style = {-latex},
    xlabel = {Distance along path (\( t \))},
    ylabel = {Clearance (\( \clearance*{} \))},
    axis on top
    ]
    % Draw the start and goal states.
    \node (state1) [state] at (0.0, 1.5) {};
    \node (state2) [state] at (3.0, 2.2) {};
    \coordinate (statee) at (1.85, 3.35) {};
    \draw [densely dotted] (statee) -- (1.85, 0.0);

    % Draw the clearance of the path.
    \addplot [
      smooth,
      tension = 0.8,
      thick,
      name path = clearance
    ] coordinates {
      (0.0, 1.5)
      (1.0, 2.0)
      (2.0, 1.9)
      (3.0, 2.2)
    } node [below = 5pt, pos = 0.3] {\( \clearance{\pathalias{\patharg}} \)};

    % Draw the upper bound on the clearance.
    \addplot [
      samples = 2,
      domain = 0:3,
      name path = bound1,
      bounds
    ] {
      x + 1.5
    } node [pos = 0.95, fill = white] {\( \dist[1] + \patharg \)};

    % Draw the upper bound on the clearance.
    \addplot [
      samples = 2,
      domain = 0:3,
      name path = bound2,
      bounds
    ] {
      -(x - 3) + 2.2
    } node [pos = 0.29, fill = white] {\( \dist[2] + l - \patharg \)};

    % Fill the area between the clearance and the second upper bound.
    \addplot [
      fill = espgray
      ] fill between [of = bound2 and clearance, soft clip = {domain = 1.85:3}];

    % Fill the area between the clearance and the first upper bound.
    \addplot [
      fill = espgray
    ] fill between [of = bound1 and clearance, soft clip = {domain = 0.01:1.85}];

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/lemma-1.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[ scale = 4, > = latex,
    arc length/.style={densely dotted, transform canvas={yshift=#1}},
    dist arrow/.style={->, densely dotted},
    dist label/.style={below, inner sep = 2pt, sloped}]

    % Draw and label the invalid states.
    \draw [obstacle] plot [smooth cycle, tension = 1.2]
                     coordinates {(-0.32, 0.17) (0.18, -0.13) (0.08, 0.57)};
    \node (xinv) [inner sep = 0.0pt] at (-0.15, -0.08) {};
    \node (xinvtext) [below left = 8pt and -5pt of xinv, inner sep = 2pt] {\( \invstates \)};
    \draw (xinvtext) -- (xinv);

    % Draw and label the start and end states of the path.
    \node (x1) [state] at (0.5, 0.7) {};
    \node (x2) [state] at (2.5, -0.1) {};
    \node (x1text) [below left = 8pt and -5pt of x1, inner sep = 2pt] {\( \path{0}\;\, \)};
    \node (x2text) [above left = 8pt and -5pt of x2, inner sep = 2pt] {\( \path{l}\;\, \)};
    \draw (x1text) -- (x1);
    \draw (x2text) -- (x2);

    % Draw and label the path.
    \draw [path] plot [smooth, tension = 1.1]
    coordinates {
      (x1)
      ($(x1) + (0.7, 0.1)$)
      ($(x2) - (0.8, -0.2)$)
      (x2)
    };

    % Draw and label the path arguments.
    \begin{scope}
      \clip (0.524, 1.0) rectangle (1.405, 0.0);
      \draw [fixed point arithmetic,
             postaction = {decoration = {markings,
                 mark = at position 0.439 with {\arrow{>}}}, decorate},
             arc length={-3pt}] plot [smooth, tension = 1.1, thick]
                                coordinates {(x1) ($(x1) + (0.695, 0.105)$) ($(x2) - (0.83, -0.2)$) (x2)};
    \end{scope}
    \node at (0.75, 0.72) {\( \patharg[1] \)};
    \begin{scope}
      \clip (0.0, 1.0) rectangle (1.615, 0.0);
      \draw [fixed point arithmetic,
             postaction = {decoration = {markings,
                 mark = at position 0.615 with {\arrow{>}}}, decorate},
             arc length={ 3pt}] plot [smooth, tension = 1.12, thick]
                                coordinates {(x1) ($(x1) + (0.715, 0.090)$) ($(x2) - (0.778, -0.180)$) (x2)};
    \end{scope}
    \node at (0.75, 0.94) {\( \patharg \)};

    % Draw the states on the path and their clearances.
    \node (t)  [state] at (1.611, 0.171)  {};
    \node (t1) [state] at (1.435, 0.5) {};
    \node (tprime) [state] at (1.850, 0.575) {};
    \node (ttext)  [below left = 8pt and -5pt of t,  inner sep = 2pt] {\( \path{\patharg}\;\, \)};
    \node (t1text) [below left = 8pt and -5pt of t1, inner sep = 2pt] {\( \path{\patharg[1]} \)};
    \draw (ttext)  -- (t);
    \draw (t1text) -- (t1);
    \draw [dist arrow] (t1) -- node [dist label] {\( \dist[1] \)} (0.24, 0.28);
    \draw [dist arrow] (t1) -- node [dist label] {\( \abs{\patharg[1] - \patharg} \)} (tprime);
    \draw [dist arrow] (t) -- node [dist label] {\( \clearance{\path{\patharg}} \)} (0.255, 0.09);

    % Draw and label the path.
    \node (path) [inner sep = 0pt] at (2.0, -0.045) {};
    \node (pathtext) [below left = 8pt and 2pt of path, inner sep = 2pt] {\( \path*{} \)};
    \draw (path) -- (pathtext);

    % Draw the shaded disk that includes all states not farther than | t_1 - t | from t_1.
    \begin{scope}[on background layer]
      \filldraw [espgray] (t1) circle (0.422);
    \end{scope}
  \end{tikzpicture}
  \caption{An illustration of Lemma~\ref{thm:state-clearance}. Any state
    \( \path{\patharg} \) on the path \( \path*{} \) can not be farther from
    the state \( \path{\patharg[1]} \) than \( \abs{\patharg[1] - \patharg} \)
    and must be within the light gray shaded area. The clearance
    \( \clearance{\path{\patharg}} \) of any state on the path can therefore
    not be larger than the clearance
    \( \dist[1] \coloneqq \clearance{\path{\patharg[1]}} \) of the state
    \( \path{\patharg[1]} \) plus the distance from that state, i.e.,
    \( \clearance{\path{\patharg}} \leq \dist[1] + \abs{\patharg[1] -
      \patharg}. \)}%
  \label{fig:lemma-1}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/many_states_on_path.tex <==
\begin{tikzpicture}
  \begin{axis} [
    width = \textwidth,
    height = \textwidth,
    ymin = 1.0,
    ymax = 4.5,
    xmin = -0.2,
    xmax = 3.3,
    xtick = {0, 1.5, 3},
    xticklabels = {\( 0 \), \( \patharg[i] \), \( l \)},
    ytick = {1.96},
    yticklabels = {\( \dist[i] \)},
    axis x line = bottom,
    axis y line = left,
    axis line style = {-latex},
    xlabel = {Distance along path (\( t \))},
    ylabel = {Clearance (\( \clearance*{} \))},
    axis on top
    ]
    % Draw the start and goal states.
    \node (state1) [state] at (0.5, 1.8) {};
    \node (state2) [state] at (1.5, 1.96) {};
    \node (state3) [state] at (2.5, 2.0) {};
    \draw [densely dotted] (state2) -- (1.5, 0.0);

    % Draw the clearance of the path.
    \addplot [
      smooth,
      tension = 0.8,
      thick,
      name path = clearance
    ] coordinates {
      (0.0, 1.5)
      (1.0, 2.0)
      (2.0, 1.9)
      (3.0, 2.2)
    } node [below = 5pt, pos = 0.3] {\( \clearance{\pathalias{\patharg}} \)};

    % Draw the upper bounds on the clearance.
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound1,
      bounds
    ] {
      abs(x - 0.5) + 1.80
    };
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound2,
      bounds
    ] {
      abs(x - 1.5) + 1.96
    };
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound3,
      bounds
    ] {
      abs(x - 2.5) + 2.00
    };

    % Fill the area between the clearance and the upper bounds.
    \addplot [
      fill = espgray
    ] fill between [of = bound1 and clearance, soft clip = {domain = 0.01:1.08}];
    \addplot [
      fill = espgray
    ] fill between [of = bound2 and clearance, soft clip = {domain = 1.08:2.02}];
    \addplot [
      fill = espgray
    ] fill between [of = bound3 and clearance, soft clip = {domain = 2.02:3.00}];

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/multiple_states_on_path.tex <==
\begin{tikzpicture}
  \begin{axis} [
    width = \textwidth,
    height = \textwidth,
    ymin = 1.0,
    ymax = 4.5,
    xmin = -0.2,
    xmax = 3.3,
    xtick = {0, 1.8, 3},
    xticklabels = {\( 0 \), \( \patharg[i] \), \( l \)},
    ytick = {1.9},
    yticklabels = {\( \dist[i] \)},
    axis x line = bottom,
    axis y line = left,
    axis line style = {-latex},
    xlabel = {Distance along path (\( t \))},
    ylabel = {Clearance (\( \clearance*{} \))},
    axis on top
    ]
    % Draw the start and goal states.
    \node (start)  [state] at (0.0, 1.50) {};
    \node (end)    [state] at (3.0, 2.20) {};
    \node (state1) [state] at (0.6, 1.85) {};
    \node (state2) [state] at (1.2, 2.02) {};
    \node (state3) [state] at (1.8, 1.90) {};
    \node (state4) [state] at (2.4, 1.98) {};
    \draw [densely dotted] (state3) -- (1.8, 0.0);

    % Draw the clearance of the path.
    \addplot [
      smooth,
      tension = 0.8,
      thick,
      name path = clearance
    ] coordinates {
      (0.0, 1.5)
      (1.0, 2.0)
      (2.0, 1.9)
      (3.0, 2.2)
    } node [below = 5pt, pos = 0.3] {\( \clearance{\pathalias{\patharg}} \)};

    % Draw the upper bounds on the clearance.
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound1,
      bounds
    ] {
      x + 1.5
    };
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound2,
      bounds
    ] {
      (3 - x) + 2.2
    };
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound3,
      bounds
    ] {
      abs(x - 0.6) + 1.85
    };
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound4,
      bounds
    ] {
      abs(x - 1.2) + 2.02
    };
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound5,
      bounds
    ] {
      abs(x - 1.8) + 1.90
    };
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound6,
      bounds
    ] {
      abs(x - 2.4) + 1.98
    };

    % Fill the area between the clearance and the upper bounds.
    \addplot [
      fill = espgray
    ] fill between [of = bound1 and clearance, soft clip = {domain = 0.01:0.475}];
    \addplot [
      fill = espgray
    ] fill between [of = bound3 and clearance, soft clip = {domain = 0.475:0.60}];
    \addplot [
      fill = espgray
    ] fill between [of = bound3 and clearance, soft clip = {domain = 0.60:0.985}];
    \addplot [
      fill = espgray
    ] fill between [of = bound4 and clearance, soft clip = {domain = 0.985:1.2}];
    \addplot [
      fill = espgray
    ] fill between [of = bound4 and clearance, soft clip = {domain = 1.2:1.44}];
    \addplot [
      fill = espgray
    ] fill between [of = bound5 and clearance, soft clip = {domain = 1.44:1.8}];
    \addplot [
      fill = espgray
    ] fill between [of = bound5 and clearance, soft clip = {domain = 1.8:2.14}];
    \addplot [
      fill = espgray
    ] fill between [of = bound6 and clearance, soft clip = {domain = 2.14:2.4}];
    \addplot [
      fill = espgray
    ] fill between [of = bound6 and clearance, soft clip = {domain = 2.4:2.81}];
    \addplot [
      fill = espgray
    ] fill between [of = bound2 and clearance, soft clip = {domain = 2.81:3.0}];

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/single_state_on_path.tex <==
\begin{tikzpicture}
  \begin{axis} [
    width = \textwidth,
    height = \textwidth,
    ymin = 1.0,
    ymax = 4.5,
    xmin = -0.2,
    xmax = 3.3,
    xtick = {0, 2, 3},
    xticklabels = {\( 0 \), \( \patharg[1] \), \( l \)},
    ytick = {1.9},
    yticklabels = {\( \dist[1] \)},
    axis x line = bottom,
    axis y line = left,
    axis line style = {-latex},
    xlabel = {Distance along path (\( t \))},
    ylabel = {Clearance (\( \clearance*{} \))},
    axis on top
    ]
    % Draw the start and goal states.
    \node (state1) [state] at (2.0, 1.9) {};
    \draw [densely dotted] (state1) -- (2.0, 0.0);

    % Draw the clearance of the path.
    \addplot [
      smooth,
      tension = 0.8,
      thick,
      name path = clearance
    ] coordinates {
      (0.0, 1.5)
      (1.0, 2.0)
      (2.0, 1.9)
      (3.0, 2.2)
    } node [below = 5pt, pos = 0.3] {\( \clearance{\pathalias{\patharg}} \)};

    % Draw the upper bound on the clearance.
    \addplot [
      samples = 100,
      domain = 0:3,
      name path = bound1,
      bounds
    ] {
      abs(x - 2.0) + 1.9
    } node [pos = 0.0, fill = white, anchor = south west] {\( \dist[1] + \abs{\patharg[1] - \patharg} \)};

    % Fill the area between the clearance and the upper bound.
    \addplot [
      fill = espgray
    ] fill between [of = bound1 and clearance];
  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/start_state.tex <==
\begin{tikzpicture}
  \begin{axis} [
    width = \textwidth,
    height = \textwidth,
    ymin = 1.0,
    ymax = 4.5,
    xmin = -0.2,
    xmax = 3.3,
    xtick = {0, 1.5, 3},
    xticklabels = {\( 0 \), \( l/2 \), \( l \)},
    ytick = {1.5},
    yticklabels = {\( \dist[1] \)},
    axis x line = bottom,
    axis y line = left,
    axis line style = {-latex},
    xlabel = {Distance along path (\( t \))},
    ylabel = {Clearance (\( \clearance*{} \))},
    axis on top
    ]
    % Draw the start and goal states.
    \node (state1) [state] at (0.0, 1.5) {};

    % Draw the clearance of the path.
    \addplot [
      smooth,
      tension = 0.8,
      thick,
      name path = clearance
    ] coordinates {
      (0.0, 1.5)
      (1.0, 2.0)
      (2.0, 1.9)
      (3.0, 2.2)
    } node [below = 5pt, pos = 0.3] {\( \clearance{\pathalias{\patharg}} \)};

    % Draw the upper bound on the clearance.
    \addplot [
      samples = 2,
      domain = 0:3,
      name path = bound1,
      bounds
    ] {
      x + 1.5
    } node [pos = 0.95, fill = white] {\( \dist[1] + \patharg \)};

    % Fill the area between the clearance and the upper bound.
    \addplot [
      fill = espgray
    ] fill between [of = bound1 and clearance];
  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

